DropFENO: A Data-Free, Physics-Based Operator-Learning Framework for Droplet Equilibria on Mixed-Wettability Patterned Surfaces

We study whether the equilibrium of a drop on a chemically patterned wall, and the capillary forces that the pattern exerts on it, can be learned from the free energy alone, without solution data. We introduce DropFENO (Droplet Free-Energy Neural Operator), in which Fourier (FNO), tensor-factorised Fourier (TFNO) and wavelet (WNO) neural operators are trained in two and three dimensions on the diffuse-interface free energy of the drop, with its volume and centroid constraints imposed as penalties. The predictions are tested with the virtual-work (Hellmann--Feynman) theorem: the force exerted by the pattern on a held drop is a wall integral of the equilibrium field which, for a drop straddling a wettability step, reduces identically to the contact-line law $F=\sigma\Delta\cos\theta\,L$. DropFENO reproduces this law and the energy landscape of a drop crossing a step, and reproduces the pinning of the receding contact line less accurately. The residual error lies in the soft modes of the capillary energy (small displacements of the interface and the contact line). This explains why the energy is predicted accurately while contact-line positions are not, and why on striped walls the operators return Cassie-like states instead of the edge-pinned states whose anisotropic apparent angles the reference minimiser shares with lattice Boltzmann simulations. On held-out patterned walls the median energy of the predictions lies $\NdEmedRandFnoTwo$ of the free-drop energy above the best known minimum (FNO, two dimensions), at about one hundredth of the cost of a per-instance minimisation, and a refinement by a classical solver started from the prediction returns the reference state in almost all cases.

==> tikz/haar.tex <==
% Haar decomposition used by the WNO kernel (two dimensions): bands kept and discarded
\begin{tikzpicture}[font=\small]
\def\W{6.4}\def\H{3.6}
% level layout: recursive quadrants
\fill[cGrid!35, draw=cInkTwo] (0,0) rectangle (\W,\H);
\fill[cGrid!35, draw=cInkTwo] (0,\H/2) rectangle (\W/2,\H);
\fill[cGrid!35, draw=cInkTwo] (0,3*\H/4) rectangle (\W/4,\H);
\fill[cGreen!35, draw=cGreen!60!black] (0,7*\H/8) rectangle (\W/8,\H);
\fill[cGreen!20, draw=cGreen!60!black] (\W/8,7*\H/8) rectangle (\W/4,\H);
\fill[cGreen!20, draw=cGreen!60!black] (0,3*\H/4) rectangle (\W/8,7*\H/8);
\fill[cGreen!20, draw=cGreen!60!black] (\W/8,3*\H/4) rectangle (\W/4,7*\H/8);
\node[font=\scriptsize] at (\W/16,15*\H/16) {$a_3$};
\node[font=\scriptsize] at (3*\W/16,15*\H/16) {$d_3$};
\node[font=\scriptsize] at (\W/16,13*\H/16) {$d_3$};
\node[font=\scriptsize] at (3*\W/16,13*\H/16) {$d_3$};
\node[font=\footnotesize] at (3*\W/8,7*\H/8) {$d_2$};
\node[font=\footnotesize] at (\W/8,5*\H/8) {$d_2$};
\node[font=\footnotesize] at (3*\W/8,5*\H/8) {$d_2$};
\node[font=\small] at (3*\W/4,3*\H/4) {$d_1$};
\node[font=\small] at (\W/4,\H/4) {$d_1$};
\node[font=\small] at (3*\W/4,\H/4) {$d_1$};
\draw[decorate, decoration={brace, amplitude=4pt}] (0,\H+0.1) -- (\W,\H+0.1) node[midway, above=4pt, font=\footnotesize] {$N_x=128$};
\draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.1,0) -- (-0.1,\H) node[midway, left=5pt, font=\footnotesize, align=center] {$N_y+8$\\$=72$};
% legend
\begin{scope}[xshift=6.9cm, yshift=3.2cm]
  \fill[cGreen!35, draw=cGreen!60!black] (0,0) rectangle ++(0.4,0.3); \node[lbl, anchor=west, align=left] at (0.5,0.15) {approximation $a_3$ ($16\times9$): weights $W_a$,\\ $d_v\times d_v$ at each location};
  \fill[cGreen!20, draw=cGreen!60!black] (0,-0.9) rectangle ++(0.4,0.3); \node[lbl, anchor=west, align=left] at (0.5,-0.75) {three detail bands $d_3$: weights $W_d$,\\ $3\times d_v\times d_v$ at each location};
  \fill[cGrid!35, draw=cInkTwo] (0,-1.8) rectangle ++(0.4,0.3); \node[lbl, anchor=west, align=left] at (0.5,-1.65) {finer details $d_1,d_2$: set to zero\\ before the inverse transform};
  \node[lbl, anchor=north west, align=left] at (0,-2.3) {one level: $a_{j+1}=\tfrac12(v_{00}+v_{01}+v_{10}+v_{11})$\\ and three differences $d_{j+1}$ per $2\times2$ block;\\
    orthonormal, exactly invertible; in 3D,\\ $2\times2\times2$ blocks and seven detail bands};
\end{scope}
\end{tikzpicture}


==> tikz/incline.tex <==
% A drop on an inclined, chemically patterned wall: gravity components and force balance at the step.
% The wall rises to the right (x uphill); the hydrophobic side lies downhill, the hydrophilic side uphill.
\begin{tikzpicture}[font=\small]
\begin{scope}[rotate=14]
  \fill[cPhob] (-4.6,-0.3) rectangle (0,0);
  \fill[cPhil] (0,-0.3) rectangle (4.6,0);
  \draw[cInkTwo, line width=0.7pt] (-4.6,-0.3) rectangle (4.6,0);
  \draw[cInk, dashed, line width=0.9pt] (0,-0.3) -- (0,2.7);
  \node[font=\footnotesize, fill=white, inner sep=1pt, rotate=14] at (0,2.95) {step};
  \node[font=\footnotesize, rotate=14] at (-1.55,0.3) {hydrophobic, $\theta_1$};
  \node[font=\footnotesize, rotate=14] at (3.3,-0.6) {hydrophilic, $\theta_2$};
  % drop flattened by gravity, downhill contact line held at the step
  \fill[cBlue!75] (0,0) .. controls (0.05,1.35) and (0.9,1.75) .. (1.9,1.75) .. controls (2.9,1.75) and (3.55,1.0) .. (3.6,0) -- cycle;
  \draw[cBlue!70!black, line width=1.1pt] (0,0) .. controls (0.05,1.35) and (0.9,1.75) .. (1.9,1.75) .. controls (2.9,1.75) and (3.55,1.0) .. (3.6,0);
  \fill[cInk] (1.8,0.8) circle (0.06);
  \draw[->, cRed, line width=1.6pt] (1.95,0.5) -- (3.2,0.5);
  \node[font=\footnotesize, text=cRed!85!black, rotate=14] at (2.6,0.25) {$F_x$};
  \draw[->, cGreen!50!black, line width=1.6pt] (1.65,1.1) -- (0.5,1.1);
  \node[font=\footnotesize, text=cGreen!40!black, rotate=14] at (1.1,1.38) {$mg\sin\alpha$};
  \draw[->, line width=0.7pt] (-4.3,0.3) -- (-3.5,0.3) node[right, font=\footnotesize] {$x$};
  \draw[->, line width=0.7pt] (-4.3,0.3) -- (-4.3,1.1) node[above, font=\footnotesize] {$y$};
\end{scope}
% horizontal reference and the inclination angle at the lower end of the wall
\begin{scope}[rotate=14]\coordinate (C) at (-4.6,-0.3);\end{scope}
\draw[cInkTwo, line width=0.6pt] (C) -- ++(3.0,0);
\draw[cInkTwo, line width=0.6pt] (C) ++(2.4,0) arc (0:14:2.4);
\node[font=\footnotesize] at ($(C)+(7:2.75)$) {$\alpha$};
% gravity
\draw[->, cInk, line width=1.0pt] (5.6,2.6) -- (5.6,1.6) node[below, font=\footnotesize] {$\bm g$};
\node[lbl, anchor=north west, align=left] at (4.9,0.9) {rest: $F_x(X^*)=mg\sin\alpha$\\[1pt] slides if $mg\sin\alpha>\max_{X^*}F_x$};
\end{tikzpicture}


==> tikz/inputs.tex <==
% Input channels, padding and cropping in two dimensions
\begin{tikzpicture}[font=\small]
\foreach \i/\c/\t in {0/cOrange/{$\cos\theta(x)$, constant in $y$},1/cGrid/{$y/N_y$},2/cGrid/{$(x-X^*)/R_0$},3/cGreen/{$\phi_0$, analytic cap}} {
  \begin{scope}[xshift=\i*0.35cm, yshift=-\i*0.35cm]
    \fill[\c!30, draw=cInkTwo, line width=0.6pt] (0,0) rectangle (4.0,2.0);
  \end{scope}
  \node[font=\scriptsize, anchor=north west, inner sep=1pt] at (\i*0.35+0.05,2.0-\i*0.35) {\t};
}
\node[ttl, anchor=south west] at (0,2.4) {(a) input channels (2D)};
% padding
\begin{scope}[xshift=7.4cm, yshift=-1.05cm]
  \fill[cBlue!15, draw=cInkTwo, line width=0.6pt] (0,0) rectangle (4.0,2.0);
  \fill[pattern=north east lines, pattern color=cInkTwo] (0,2.0) rectangle (4.0,2.5);
  \draw[cInkTwo, line width=0.6pt] (0,2.0) rectangle (4.0,2.5);
  \node[font=\footnotesize] at (2.0,1.0) {latent $v$, $d_v\times128\times64$};
  \node[font=\footnotesize, fill=white, inner sep=1pt] at (2.0,2.25) {zero padding, 8 cells};
  \fill[cPhob] (0,-0.18) rectangle (4.0,0);
  \node[lbl, anchor=north] at (2.0,-0.2) {wall below row $0$ (not padded)};
  \node[ttl, anchor=south west] at (0,3.45) {(b) padding inside the operator};
  \node[lbl, anchor=west, align=left] at (4.2,1.2) {$y$ is not periodic: pad at the top\\ before $\mathcal K_l$, crop after the\\ last block};
\end{scope}
\end{tikzpicture}


==> tikz/kernels.tex <==
% The three global kernels K_l
\begin{tikzpicture}[font=\small]
% helper: a small grid "field" icon
\newcommand{\fieldicon}[3]{% centre, width, colour
  \begin{scope}[shift={#1}]
    \fill[#3!18, draw=#3!70!black, line width=0.6pt] (-#2/2,-0.45) rectangle (#2/2,0.45);
    \draw[#3!50, line width=0.3pt, step=0.15] (-#2/2,-0.45) grid (#2/2,0.45);
  \end{scope}}
% ======================= (a) FNO =======================
\node[ttl, anchor=west] at (-0.1,1.05) {(a) FNO: dense spectral convolution};
\node[font=\normalsize] (va) at (0.25,0) {$v$};
\node[sblk=cBlue, minimum width=1.25cm] (fft) at (1.65,0) {FFT};
% spectrum with retained block
\begin{scope}[shift={(3.55,0)}]
  \fill[cGrid!40, draw=cInkTwo, line width=0.6pt] (-0.75,-0.6) rectangle (0.75,0.6);
  \fill[cBlue!45, draw=cBlue!70!black] (-0.75,-0.6) rectangle (-0.15,-0.05);
  \fill[cBlue!45, draw=cBlue!70!black] (-0.75,0.6) rectangle (-0.15,0.05);
  \node[font=\scriptsize] at (0.3,0) {$\hat v(\bm k)$};
  \node[lbl, font=\scriptsize, anchor=north] at (0,-0.62) {keep $|k_d|\le k_{\max,d}$};
  \coordinate (specE) at (0.75,0); \coordinate (specW) at (-0.75,0);
\end{scope}
\node[sblk=cBlue] (R) at (6.95,0) {multiply each mode by\\ $R(\bm k)\in\mathbb C^{d_v\times d_v}$};
\node[sblk=cBlue] (zp) at (10.0,0) {zero the\\ other modes};
\node[sblk=cBlue, minimum width=1.25cm] (ifft) at (11.8,0) {iFFT};
\node[font=\normalsize] (Ka) at (12.95,0) {$\mathcal K v$};
\draw[arr] (va) -- (fft); \draw[arr] (fft) -- (specW); \draw[arr] (specE) -- (R); \draw[arr] (R) -- (zp); \draw[arr] (zp) -- (ifft); \draw[arr] (ifft) -- (Ka);
\node[lbl, anchor=west, align=left] at (13.5,0) {params per block\\ $d_v^2\prod_d m_d$ complex\\ (2D: $1.57$\,M real)};
% ======================= (b) TFNO =======================
\begin{scope}[yshift=-3.15cm]
\node[ttl, anchor=west] at (-0.1,1.7) {(b) TFNO: the same convolution with a CP-factorised weight tensor};
% tensor network
\node[circle, draw=cOrange!80!black, fill=cOrange!20, minimum size=0.75cm, font=\small] (lam) at (2.4,0) {$\lambda$};
\foreach \n/\a/\t/\e in {A/150/{$A$}/{$i$},B/30/{$B$}/{$o$},Kx/210/{$K^{(x)}$}/{$k_x$},Ky/270/{$K^{(y)}$}/{$k_y$},Kz/330/{$K^{(z)}$}/{$k_z$}} {
  \node[rectangle, rounded corners=2pt, draw=cOrange!80!black, fill=cOrange!10, minimum size=0.6cm, font=\scriptsize] (\n) at ($(lam)+(\a:1.25)$) {\t};
  \draw[cOrange!70!black, line width=0.9pt] (lam) -- (\n);
  \draw[cInkTwo, line width=0.7pt] (\n) -- ++(\a:0.55) node[pos=1.35, font=\scriptsize, text=cInk] {\e};
}
\node[lbl, anchor=west] at (4.35,0.55) {$R_{io\bm k}=\displaystyle\sum_{q=1}^{r}\lambda_q\,A_{iq}\,B_{oq}\,K^{(x)}_{k_xq}K^{(y)}_{k_yq}K^{(z)}_{k_zq}$};
\node[lbl, anchor=west, align=left] at (4.35,-0.65) {$R$ is never formed: $\hat v$ is contracted with $A$\\ ($d_v\to r$), scaled mode-wise by $\lambda_qK^{(x)}K^{(y)}K^{(z)}$,\\ and expanded with $B$ ($r\to d_v$)};
\node[lbl, anchor=west, align=left] at (11.75,0) {params per block\\ $r\big(1+2d_v+\sum_dm_d\big)$ complex\\ (2D, $r=32$: $8.3$\,k real)};
\end{scope}
% ======================= (c) WNO =======================
\begin{scope}[yshift=-7.0cm]
\node[ttl, anchor=west] at (-0.1,1.35) {(c) WNO: Haar wavelet kernel, $J=3$ levels};
\node[font=\normalsize] (vc) at (0.25,0) {$v$};
\foreach \j/\w/\x in {0/1.6/1.55,1/1.1/3.3,2/0.75/4.75,3/0.5/5.95} {
  \fill[cGreen!15, draw=cGreen!60!black, line width=0.6pt] (\x-\w/2,-\w/3.2) rectangle (\x+\w/2,\w/3.2);
}
\node[font=\scriptsize] at (1.55,0) {$128\times72$};
\node[font=\scriptsize] at (3.3,0) {$64{\times}36$};
\node[font=\tiny] at (4.75,0) {$32{\times}18$};
\node[font=\scriptsize, anchor=north] at (5.95,-0.2) {$16{\times}9$};
\foreach \a/\b in {0.45/0.72,2.38/2.72,3.88/4.35,5.15/5.68} \draw[arr] (\a,0) -- (\b,0);
\node[lbl, anchor=south] at (3.9,0.55) {Haar analysis: $a_{j+1},d_{j+1}=\mathrm{H}(a_j)$};
\node[sblk=cGreen] (mix) at (8.5,0) {learned channel mixing\\ of $a_3$ and $d_3$ at each\\ of the $16\times9$ locations};
\draw[arr] (6.25,0) -- (mix);
\node[sblk=cGreen] (inv) at (11.75,0) {inverse Haar\\ ($d_1,d_2$ set to $0$)};
\node[font=\normalsize] (Kc) at (13.6,0) {$\mathcal K v$};
\draw[arr] (mix) -- (inv); \draw[arr] (inv) -- (Kc);
\node[lbl, anchor=north] at (6.6,-0.85) {local in space and in scale: the kernel acts on the coarsest coefficients only, and the\\
  pointwise path $W_l$ carries the finer detail. Params per block $(1+n_d)\,d_v^2N_J$, with $n_d=3$ (2D) or $7$ (3D) detail bands\\ and $N_J$ coarsest cells (2D: $0.59$\,M).};
\end{scope}
\end{tikzpicture}


==> tikz/layer.tex <==
% Forward pass of the operator with tensor shapes, and one operator block in detail
\begin{tikzpicture}[font=\small]
% ---------------- (a) pipeline ----------------
\node[ttl, anchor=west] at (-0.1,1.75) {(a) forward pass (two dimensions; shapes channels $\times N_x\times N_y$)};
\node[sblk=cGrid, minimum width=1.3cm, minimum height=1.25cm] (a) at (0.7,0) {$a$\\[-1pt]\scriptsize $4\times128\times64$};
\node[sblk=cPurple, minimum height=1.25cm] (P) at (3.05,0) {\textbf{lift} $P$\\[-1pt]\scriptsize $1{\times}1$, GELU, $1{\times}1$};
\node[sblk=cInkTwo, minimum height=1.25cm] (pad) at (5.4,0) {pad $y$\\[-1pt]\scriptsize $+8$ cells};
\node[sblk=cBlue, minimum height=1.25cm] (B) at (7.75,0) {\textbf{block} $l$\\[-1pt]\scriptsize $d_v\times128\times72$};
\node[sblk=cInkTwo, minimum height=1.25cm] (crop) at (9.95,0) {crop\\[-1pt]\scriptsize $y$};
\node[sblk=cPurple, minimum height=1.25cm] (Q) at (12.3,0) {\textbf{project} $Q$\\[-1pt]\scriptsize $1{\times}1$ to $4d_v$, GELU,\\[-2pt]\scriptsize $1{\times}1$ to $1$};
\node[sblk=cGrid, minimum width=1.3cm, minimum height=1.25cm] (u) at (14.85,0) {$\hat u$\\[-1pt]\scriptsize $1\times128\times64$};
\foreach \x/\y in {a/P,P/pad,pad/B,B/crop,crop/Q,Q/u} \draw[arr] (\x) -- (\y);
\draw[arr, line width=0.8pt] ($(B.north)+(0.35,0)$) arc (-20:200:0.37 and 0.32);
\node[font=\footnotesize, anchor=west] at ($(B.north)+(0.45,0.38)$) {$\times\,L=4$};
% ---------------- (b) one block ----------------
\begin{scope}[yshift=-3.1cm]
\node[ttl, anchor=west] at (-0.1,1.5) {(b) operator block $v_{l+1}=\operatorname{GELU}\!\big(\mathcal K_l v_l+W_lv_l\big)$};
\node[font=\normalsize] (vl) at (0.3,-0.35) {$v_l$};
\coordinate (sp) at (1.1,-0.35);
\node[sblk=cBlue, minimum height=0.95cm] (K) at (4.9,0.35) {\textbf{global kernel} $\mathcal K_l$\\[-1pt]\scriptsize Fourier (FNO), CP-Fourier (TFNO)\\[-2pt]\scriptsize or Haar wavelet (WNO)};
\node[sblk=cPurple, minimum height=0.75cm] (W) at (4.9,-1.2) {\textbf{local map} $W_l$: $1{\times}1$ convolution};
\node[op] (sum) at (8.15,-0.35) {$+$};
\node[sblk=cInkTwo, minimum width=1.2cm] (act) at (9.6,-0.35) {GELU};
\node[font=\normalsize] (vl1) at (11.1,-0.35) {$v_{l+1}$};
\draw[line width=0.9pt] (vl) -- (sp);
\draw[arr] (sp) |- (K.west); \draw[arr] (sp) |- (W.west);
\draw[arr] (K.east) -| (sum.north); \draw[arr] (W.east) -| (sum.south);
\draw[arr] (sum) -- (act); \draw[arr] (act) -- (vl1);
\node[lbl, align=left, anchor=west] at (11.8,-0.35)
  {$\mathcal K_l$: couples all cells (long range)\\ $W_l$: keeps local detail\\ Fourier weights act on modes,\\ not on cells};
\end{scope}
\end{tikzpicture}


==> tikz/overview.tex <==
% Overall architecture: data-free operator learning with the physics (free-energy) loss
\begin{tikzpicture}[font=\small]
% ================= row 1: sampler -> inputs -> operator -> output =================
\node[blk=cInkTwo, minimum width=2.45cm, minimum height=2.75cm] (samp) at (1.22,-1.45)
  {\textbf{pattern}\\\textbf{sampler} $\mathcal P$\\[3pt]\footnotesize uniform, step,\\\footnotesize stripes, checker,\\\footnotesize patches\\[2pt]
   \footnotesize $\theta_{1,2}\in[35^\circ\!,150^\circ]$};
\begin{scope}[shift={(3.0,-0.3)}]
  \foreach \i/\c/\t in {0/cOrange/{$\cos\theta$ (wall)},1/cGrid/{$y/N_y$},2/cGrid/{$(x-X^*)/R_0$},3/cGrid/{$(z-Z^*)/R_0$},4/cGreen/{$\phi_0$ (prior)}} {
    \fill[\c!40, draw=cInkTwo, line width=0.5pt] (0,-\i*0.5) rectangle ++(0.4,-0.4);
    \node[font=\footnotesize, anchor=west] at (0.45,-\i*0.5-0.2) {\t};
  }
  \node[ttl, anchor=south west] at (-0.05,0.05) {input channels $a$};
  \coordinate (phi0in) at (0.2,-2.4);
\end{scope}
\draw[arr] (samp.east) -- (2.95,-1.45);
% operator
\foreach \n/\x/\c/\t in {P/7.35/cPurple/{$P$\\[-1pt]\scriptsize lift},L1/8.6/cBlue/{$\mathcal K_1$\\[-2pt]$+W_1$\\[-2pt]\scriptsize GELU},
    L2/9.75/cBlue/{$\mathcal K_2$\\[-2pt]$+W_2$\\[-2pt]\scriptsize GELU},L3/10.9/cBlue/{$\mathcal K_3$\\[-2pt]$+W_3$\\[-2pt]\scriptsize GELU},
    L4/12.05/cBlue/{$\mathcal K_4$\\[-2pt]$+W_4$\\[-2pt]\scriptsize GELU},Q/13.3/cPurple/{$Q$\\[-1pt]\scriptsize proj.}}
  \node[sblk=\c, minimum width=0.85cm, minimum height=1.65cm] (\n) at (\x,-1.45) {\t};
\foreach \a/\b in {P/L1,L1/L2,L2/L3,L3/L4,L4/Q} \draw[arr] (\a) -- (\b);
\node[grp=cBlue, fit=(P)(Q), inner ysep=10pt, inner xsep=8pt] (G) {};
\node[ttl, anchor=south] at (G.north) {DropFENO operator $\mathcal G_{\bm w}$ (FNO / TFNO / WNO)};
\node[lbl, anchor=north] at (G.south) {width $d_v$, $L=4$ blocks, $y$ zero-padded by 8 cells};
\draw[arr] (5.75,-1.45) -- (G.west);
% output parametrisation
\node[op] (plus) at (15.3,-1.45) {$+$};
\node[sblk=cBlue, minimum width=0.95cm] (tanh) at (15.3,-2.65) {$\tanh$};
\draw[arr] (G.east) -- node[above, font=\footnotesize] {$\hat u_{\bm w}$} (plus);
\draw[arr] (plus) -- (tanh);
\node[font=\small, fill=white, inner sep=1pt] (phi) at (15.3,-3.55) {$\phi_{\bm w}$};
\draw[arr] (tanh) -- (phi);
% ================= row 2: prior and physics loss =================
\node[blk=cGreen, text width=4.1cm, minimum height=1.9cm] (prior) at (2.25,-4.95)
  {\textbf{analytic cap prior}\\[1pt]\footnotesize cap of volume $V_0$ above $\bm X^*$\\ \footnotesize with $\cos\bar\theta=\langle\cos\theta\rangle_{\rm disc}$\\
   \footnotesize $\Rightarrow\;\phi_0,\quad u_0=\operatorname{artanh}\phi_0$};
\draw[arr] (samp.south) -- (samp.south |- prior.north);
\draw[arr, cGreen!55!black] (phi0in |- prior.north) -- (phi0in);
\draw[arr, cGreen!55!black] (prior.east) -- ++(0.3,0) |- (14.6,-3.65) -- (14.6,-2.05) -- (plus.south west);
\node[font=\footnotesize, text=cGreen!45!black, anchor=south] at (14.3,-3.65) {$u_0$};
% loss terms
\node[sblk=cRed, minimum height=1.35cm, text width=4.1cm] (tE) at (9.4,-5.0)
  {\textbf{free energy} $E[\phi_{\bm w}]/E_0$\\[2pt]\scriptsize $\underbrace{W(\phi)/\epsilon}_{\rm bulk}+\underbrace{\tfrac{\epsilon}{2}|\nabla\phi|^2}_{\rm gradient}
   \underbrace{-\cos\theta\,g(\phi)}_{\rm wall}$};
\node[sblk=cRed, minimum height=1.35cm, text width=2.0cm] (tV) at (12.95,-5.0)
  {\textbf{volume}\\[1pt]$\mu\big(\tfrac{\mathcal V}{V_0}-1\big)^2$};
\node[sblk=cRed, minimum height=1.35cm, text width=2.0cm] (tX) at (15.45,-5.0)
  {\textbf{centroid}\\[1pt]$\mu\big|\tfrac{\bm X-\bm X^*}{R_0}\big|^2$};
\node[font=\large] at ($(tE.east)!0.5!(tV.west)$) {$+$};
\node[font=\large] at ($(tV.east)!0.5!(tX.west)$) {$+$};
\node[op, draw=cRed!70!black, minimum size=0.8cm, font=\normalsize] (L) at (6.3,-5.0) {$\mathcal L$};
\draw[arr] (tE.west) -- (L.east);
\draw[cInk, line width=0.9pt] (phi.south) -- (15.3,-4.0) -- (9.4,-4.0);
\foreach \t in {tE,tV} \draw[arr] (\t.north |- 0,-4.0) -- (\t.north);
\draw[arr] (tX.north |- 0,-4.0) -- (tX.north);
\node[grp=cRed, fit=(L)(tE)(tV)(tX), inner sep=6pt] (lossgrp) {};
\node[ttl, text=cRed!75!black, anchor=north west, font=\footnotesize\bfseries] at (lossgrp.south west) {physics loss: no solution data, only the energy scores $\phi_{\bm w}$; \ $\mu:10\to10^3$};
% gradient path
\draw[garr] (L.north) -- (6.3,-2.25) -- (G.west |- 0,-2.25);
\node[font=\footnotesize, text=cRed, anchor=west] at (6.35,-3.2) {$\nabla_{\bm w}\mathcal L$ by autograd, AdamW update};
% ================= row 3: use after training =================
\node[sblk=cInkTwo, text width=3.4cm] (inf) at (1.8,-7.85) {\textbf{trained} $\mathcal G_{\bm w}$:\\ one forward pass (ms)};
\node[sblk=cInkTwo, text width=4.0cm] (ref) at (6.4,-7.85) {\textbf{optional refinement}:\\ AL + L-BFGS-B from $\phi_{\bm w}$};
\node[sblk=cInkTwo, text width=6.0cm] (outp) at (12.6,-7.85) {\textbf{physical outputs}: $\phi^*$, $\mathcal E^*(\bm X^*)$, $\theta_{\rm app}$,\\
  force $\bm F=\int\nabla_\parallel\cos\theta\;g(\phi^*)\,\mathrm dA$};
\draw[arr] (inf) -- (ref); \draw[arr] (ref) -- (outp);
\begin{scope}[on background layer]
  \node[fill=cGrid!35, rounded corners=6pt, fit=(inf)(ref)(outp), inner sep=5pt] (strip) {};
\end{scope}
\node[lbl, anchor=south west] at (strip.north west) {after training};
\end{tikzpicture}


==> tikz/patterns.tex <==
% The six families of wall patterns in the training distribution P (schematic, top view of the wall)
\begin{tikzpicture}[font=\small]
\def\s{2.25}
\newcommand{\tile}[3]{% x-offset, title, content
  \begin{scope}[xshift=#1 cm]
    \fill[cPhob] (0,0) rectangle (\s,\s);
    \begin{scope}\clip (0,0) rectangle (\s,\s); #3 \end{scope}
    \draw[cInkTwo, line width=0.6pt] (0,0) rectangle (\s,\s);
    \node[font=\footnotesize\bfseries, anchor=south] at (\s/2,\s+0.02) {#2};
  \end{scope}}
\tile{0}{uniform}{\fill[cPhil!45] (0,0) rectangle (\s,\s);}
\tile{2.7}{step}{\fill[cPhil] (1.25,0) rectangle (\s,\s);}
\tile{5.4}{stripes $\parallel z$}{\foreach \i in {0,2,4,6} \fill[cPhil] (\i*0.3,0) rectangle ++(0.3,\s);}
\tile{8.1}{stripes $\parallel x$}{\foreach \i in {0,2,4} \fill[cPhil] (0,\i*0.42+0.1) rectangle ++(\s,0.25);}
\tile{10.8}{checkerboard}{\foreach \i in {0,...,3} \foreach \j in {0,...,3} {\pgfmathparse{int(mod(\i+\j,2))}\ifnum\pgfmathresult=1 \fill[cPhil] (\i*0.5625,\j*0.5625) rectangle ++(0.5625,0.5625);\fi}}
\tile{13.5}{random patches}{
  \fill[cPhil] plot[smooth cycle, tension=0.9] coordinates {(0.2,0.3) (0.9,0.15) (1.2,0.7) (0.8,1.1) (0.3,0.9)};
  \fill[cPhil] plot[smooth cycle, tension=0.9] coordinates {(1.4,1.2) (2.1,1.0) (2.4,1.7) (1.9,2.2) (1.3,1.9)};
  \fill[cPhil] plot[smooth cycle, tension=0.9] coordinates {(0.1,1.6) (0.6,1.5) (0.7,2.1) (0.2,2.4) (-0.1,2.0)};
  \fill[cPhil] plot[smooth cycle, tension=0.9] coordinates {(1.6,0.0) (2.4,0.1) (2.3,0.5) (1.8,0.6)};}
% drop footprint marker on each tile
\foreach \x in {0,2.7,5.4,8.1,10.8,13.5} \draw[cInk, line width=0.9pt, dashed] (\x+1.125,1.125) circle (0.62);
% legend and ranges
\fill[cPhob] (0,-0.75) rectangle ++(0.35,0.25); \node[lbl, anchor=west] at (0.4,-0.63) {$\theta_1$};
\fill[cPhil] (1.2,-0.75) rectangle ++(0.35,0.25); \node[lbl, anchor=west] at (1.6,-0.63) {$\theta_2$};
\draw[cInk, dashed, line width=0.9pt] (2.75,-0.63) circle (0.13); \node[lbl, anchor=west] at (2.95,-0.63) {drop, radius $R_0$};
\node[lbl, anchor=west] at (5.6,-0.63) {$\theta_{1},\theta_2\sim U[35^\circ,150^\circ]$;\; step within $\pm1.2R_0$ of the drop;\; stripe period $P\in[5,32]$};
\node[lbl, anchor=north west, align=left] at (0,-0.9) {stripe fraction $[0.2,0.8]$, random phase;\; checkerboards ($P\in[8,32]$) and stripes $\parallel x$ in three dimensions only;\\ patches: Gaussian-filtered, thresholded white noise};
\end{tikzpicture}


==> tikz/refsolver.tex <==
% Reference minimiser: augmented Lagrangian around bound-constrained L-BFGS, best of three starts
\begin{tikzpicture}[font=\small, node distance=0.55cm]
% three starts
\node[sblk=cGreen] (s1) at (0,0) {cap at $\bar\theta$\\[-1pt]\scriptsize (Cassie-like mean)};
\node[sblk=cGreen] (s2) at (3.3,0) {cap at $\theta_{\min}$\\[-1pt]\scriptsize (most wetting)};
\node[sblk=cGreen] (s3) at (6.6,0) {cap at $\theta_{\max}$\\[-1pt]\scriptsize (least wetting)};
\node[ttl, anchor=south] at (3.3,0.7) {three initial fields (steps and stripes; one start otherwise)};
\node[sblk=cBlue, minimum width=1.6cm] (init) at (3.3,-1.55) {initialise $\lambda=\bm 0$, $\mu$};
\foreach \s in {s1,s2,s3} \draw[arr] (\s.south) -- (init.north);
% AL loop
\node[blk=cBlue] (inner) at (3.3,-3.2) {\textbf{inner solve}: L-BFGS-B on\\[2pt]
   $\displaystyle\mathcal L_A(\phi)=E[\phi]+\bm\lambda\cdot\bm g[\phi]+\tfrac{\mu}{2}|\bm g[\phi]|^2$\\[2pt]
   \footnotesize bounds $-1\le\phi\le1$, \;\; $\bm g=\big(\tfrac{\mathcal V}{V_0}-1,\;X-X^*,\;Z-Z^*\big)$};
\node[blk=cBlue] (upd) at (3.3,-5.05) {\textbf{multiplier update}: $\bm\lambda\leftarrow\bm\lambda+\mu\,\bm g[\phi]$};
\node[diamond, aspect=2.4, draw=cInk, fill=cYellow!15, line width=0.8pt, inner sep=1pt, font=\footnotesize, align=center] (test) at (3.3,-6.55)
   {$|\bm g|<10^{-7}$ and\\ $E$ stationary?};
\draw[arr] (init) -- (inner); \draw[arr] (inner) -- (upd); \draw[arr] (upd) -- (test);
\draw[arr] (test.west) -- ++(-1.3,0) node[above, font=\footnotesize, pos=0.5] {no} |- (inner.west);
\node[sblk=cInkTwo] (cand) at (3.3,-8.15) {candidate $(\phi,E,\bm\lambda)$};
\draw[arr] (test.south) -- node[right, font=\footnotesize] {yes} (cand.north);
\node[blk=cRed] (best) at (3.3,-9.6) {\textbf{reference} $\phi_{\rm ref}$: lowest $E$ of the candidates};
\draw[arr] (cand) -- (best);
\node[grp=cBlue, fit=(inner)(upd)(test)(cand), inner xsep=26pt] (loop) {};
\node[lbl, anchor=south west, align=left] at ($(loop.south west)+(0.12,0.12)$) {augmented Lagrangian\\loop, for each start};
% outputs side box
\node[sblk=cInkTwo, align=left, anchor=west] (out) at (8.25,-9.6)
  {$\lambda_x=\partial\mathcal E^*/\partial X^*$ (holding force)\\ $\lambda_V$ (Laplace pressure)};
\draw[arr] (best) -- (out);
% refinement note
\node[sblk=cPurple, align=left, anchor=west] (refi) at (8.25,-3.2)
  {\textbf{refinement} of a prediction:\\ the same loop started from $\phi_{\bm w}$;\\ $E_{\rm best}$ = lowest of reference\\ and refined predictions};
\draw[arr, cPurple!70!black, dashed] (refi.west) -- (inner.east);
\end{tikzpicture}


==> tikz/setup.tex <==
% Problem set-up: drop held on a chemically patterned wall
\begin{tikzpicture}[font=\small]
% ---------------- (a) cross-section ----------------
\begin{scope}
  \node[ttl] at (-0.2,5.35) [anchor=west] {(a) section of the computational box};
  % box
  \fill[cBlue!3] (0,0) rectangle (9.6,4.6);
  \draw[cInkTwo, line width=0.7pt, dashed] (0,4.6) -- (9.6,4.6) node[midway, above, lbl] {no-flux top boundary};
  \draw[cInkTwo, line width=0.7pt] (0,0) -- (0,4.6) (9.6,0) -- (9.6,4.6);
  \node[lbl, rotate=90] at (-0.3,2.3) {periodic in $x$ (and $z$)};
  \node[lbl, rotate=-90] at (9.9,2.8) {periodic};
  % wall with pattern
  \fill[cPhob] (0,-0.32) rectangle (2.6,0);
  \fill[cPhil] (2.6,-0.32) rectangle (5.3,0);
  \fill[cPhob] (5.3,-0.32) rectangle (6.9,0);
  \fill[cPhil] (6.9,-0.32) rectangle (9.6,0);
  \draw[cInkTwo, line width=0.7pt] (0,-0.32) rectangle (9.6,0);
  % drop: circle centre (4.6,-0.55), radius 2.55
  \begin{scope}
    \clip (0,0) rectangle (9.6,4.6);
    \fill[cBlue!80] (4.6,-0.55) circle (2.38);
    \fill[cBlue!45] (4.6,-0.55) circle (2.55) ;
    \fill[cBlue!80] (4.6,-0.55) circle (2.38);
    \draw[cBlue!60!black, line width=0.5pt, densely dotted] (4.6,-0.55) circle (2.72);
    \draw[cBlue!60!black, line width=0.5pt, densely dotted] (4.6,-0.55) circle (2.38);
    \draw[cBlue!70!black, line width=1.1pt] (4.6,-0.55) circle (2.55);
  \end{scope}
  \node[text=white, font=\small\bfseries] at (3.6,0.75) {liquid};
  \node[text=white, font=\footnotesize] at (3.6,0.35) {$\phi=+1$};
  \node[font=\small] at (8.0,3.5) {vapour, $\phi=-1$};
  % interface width
  \draw[<->, line width=0.7pt] ($(4.6,-0.55)+(118:2.38)$) -- ($(4.6,-0.55)+(118:2.72)$);
  \draw[cInkTwo, line width=0.5pt] ($(4.6,-0.55)+(118:2.75)$) -- (2.45,3.3);
  \node[lbl, anchor=west] at (0.2,3.45) {diffuse interface,\\ width $\sim\epsilon$};
  % contact angle at left contact line: x = 4.6 - sqrt(2.55^2-0.55^2) = 2.11
  \coordinate (cl) at (2.11,0);
  \draw[cInk, line width=0.8pt] (cl) -- ++(77.5:1.15);
  \draw[cInk, line width=0.8pt] (cl) ++(0:0.65) arc (0:77.5:0.65);
  \node at ($(cl)+(38:0.95)$) {$\theta$};
  % centroid and holding force
  \draw[cInk, densely dashed] (4.6,-0.32) -- (4.6,2.35);
  \fill[cInk] (4.6,1.25) ++(-0.07,-0.07) rectangle ++(0.14,0.14);
  \node[anchor=north, font=\footnotesize] at (4.6,-0.36) {$X^*$};
  \draw[->, cRed, line width=1.6pt] (4.75,1.25) -- (6.3,1.25);
  \node[font=\footnotesize, text=cRed, align=left, anchor=west] at (6.75,1.45) {holding force\\$-\lambda_x=F_x$};
  % axes
  \draw[->, line width=0.7pt] (0.25,0.3) -- (1.05,0.3) node[right, font=\footnotesize] {$x$};
  \draw[->, line width=0.7pt] (0.25,0.3) -- (0.25,1.1) node[above, font=\footnotesize] {$y$};
  % wall field profile below
  \begin{scope}[yshift=-1.5cm]
    \draw[cInkTwo, line width=0.5pt] (0,0) -- (9.6,0);
    \draw[cOrange!80!black, line width=1.1pt] (0,-0.35) -- (2.6,-0.35) -- (2.6,0.45) -- (5.3,0.45) -- (5.3,-0.35) -- (6.9,-0.35) -- (6.9,0.45) -- (9.6,0.45);
    \node[lbl, anchor=west] at (9.7,0.05) {$\cos\theta(x)$};
    \node[lbl] at (1.3,-0.68) {hydrophobic};
    \node[lbl] at (8.25,0.73) {hydrophilic};
  \end{scope}
  \node[lbl, anchor=north] at (4.8,-2.3) {wall field $\cos\theta(x,z)$: the only input that varies between problems};
\end{scope}
% ---------------- (b) 3D view ----------------
\begin{scope}[xshift=10.75cm, yshift=0.6cm]
  \node[ttl] at (-0.4,4.75) [anchor=west] {(b) wall pattern and drop};
  % wall parallelogram with stripes along z
  \coordinate (O) at (0,0);
  \def\dx{0.95}
  \foreach \i in {0,...,4} {
    \pgfmathsetmacro{\c}{mod(\i,2)==0 ? 1 : 0}
    \ifnum\i=1 \def\col{cPhil}\else\ifnum\i=3 \def\col{cPhil}\else\def\col{cPhob}\fi\fi
    \fill[\col] ($(O)+(\i*\dx,0)$) -- ++(\dx,0) -- ++(1.3,1.2) -- ++(-\dx,0) -- cycle;
  }
  \draw[cInkTwo, line width=0.7pt] (O) -- ++(5*\dx,0) -- ++(1.3,1.2) -- ++(-5*\dx,0) -- cycle;
  % footprint and dome
  \fill[cBlue!35] (3.05,0.6) ellipse (1.25 and 0.45);
  \fill[cBlue!80, opacity=0.9] (1.8,0.6) arc (180:0:1.25 and 1.35) arc (0:-180:1.25 and 0.45);
  \draw[cBlue!70!black, line width=1.0pt] (1.8,0.6) arc (180:0:1.25 and 1.35);
  \draw[cBlue!70!black, line width=0.8pt] (3.05,0.6) ellipse (1.25 and 0.45);
  % axes
  \draw[->, line width=0.7pt] (4.7,-0.45) -- (5.4,-0.45) node[right, font=\footnotesize] {$x$};
  \draw[->, line width=0.7pt] (4.7,-0.45) -- (4.7,0.25) node[above, font=\footnotesize] {$y$};
  \draw[->, line width=0.7pt] (4.7,-0.45) -- (5.15,-0.03) node[right, font=\footnotesize] {$z$};
  % legend
  \fill[cPhob] (0.0,-1.15) rectangle ++(0.35,0.25); \node[lbl, anchor=west] at (0.4,-1.03) {hydrophobic ($\theta>90^\circ$)};
  \fill[cPhil] (0.0,-1.6) rectangle ++(0.35,0.25); \node[lbl, anchor=west] at (0.4,-1.48) {hydrophilic ($\theta<90^\circ$)};
  \node[lbl, anchor=north west, text width=5.0cm, align=left] at (-0.1,-1.85)
     {\textbf{unknown:} $\phi(x,y,z)$\\[1pt] \textbf{given:} $\cos\theta(x,z)$, $V_0$, $\bm X^*$\\[1pt]
      \textbf{equilibrium:} $\min_\phi\mathcal E[\phi]$ s.t.\\ \hspace*{1.2em}$\mathcal V[\phi]=V_0$,\; $\bm X[\phi]=\bm X^*$};
\end{scope}
\end{tikzpicture}


==> tikz/virtualwork.tex <==
% The virtual-work (Hellmann-Feynman) test of contact-line physics
\begin{tikzpicture}[font=\small]
% ---------------- (a) footprint straddling a step ----------------
\node[ttl, anchor=west] at (-0.1,3.1) {(a) drop across a step (top view)};
\fill[cPhob!80] (0,-2.2) rectangle (2.7,2.6);
\fill[cPhil!80] (2.7,-2.2) rectangle (5.6,2.6);
\draw[cInkTwo, line width=0.6pt] (0,-2.2) rectangle (5.6,2.6);
\draw[cInk, line width=1.0pt, dashed] (2.7,-2.2) -- (2.7,2.6);
\node[font=\footnotesize, fill=white, inner sep=1pt] at (2.7,2.3) {step $x_s$};
\node[font=\footnotesize, align=center] at (1.0,-1.75) {$\theta_1$ (phobic)};
\node[font=\footnotesize, align=center] at (4.6,-1.75) {$\theta_2$ (philic)};
% footprint
\fill[cBlue!55, opacity=0.85] (3.0,0.2) ellipse (1.55 and 1.35);
\draw[cBlue!70!black, line width=1.0pt] (3.0,0.2) ellipse (1.55 and 1.35);
% chord on the step line: half length sqrt(1.35^2(1-(0.3/1.55)^2))
\draw[cRed, line width=2.2pt] (2.7,-1.124) -- (2.7,1.524);
\draw[<->, line width=0.7pt] (2.25,-1.124) -- (2.25,1.524) node[midway, left, font=\footnotesize, fill=cPhob!80, inner sep=1pt] {$L$};
\draw[->, cRed, line width=1.8pt] (3.6,0.2) -- (5.2,0.2);
\node[font=\footnotesize, text=cRed!80!black, fill=white, inner sep=1pt] at (4.95,0.55) {$F_x$};
\node[font=\footnotesize, text=white] at (3.35,-0.45) {footprint};
\node[lbl, anchor=north, align=center] at (2.8,-2.3) {$F_x=\sigma\,\Delta\cos\theta\,L$, \ $\Delta\cos\theta=\cos\theta_2-\cos\theta_1$};
% ---------------- (b) three routes ----------------
\begin{scope}[xshift=6.2cm]
\node[ttl, anchor=west] at (0.6,3.1) {(b) three routes to the same force};
\node[blk=cBlue] (phi) at (4.6,2.05) {equilibrium field $\phi^*(\cdot;X^*)$\\[-1pt]\scriptsize (reference or operator)};
\node[sblk=cGreen, align=center] (r1) at (1.45,0.05) {\textbf{(i) virtual work}\\[1pt]$F_x=\int_{\rm wall}\partial_x\cos\theta\;g(\phi^*)\,\mathrm dA$\\[-1pt]\scriptsize wall trace only};
\node[sblk=cOrange, align=center] (r2) at (4.6,-1.45) {\textbf{(ii) energy landscape}\\[1pt]$-\mathrm d\mathcal E^*/\mathrm dX^*$\\[-1pt]\scriptsize finite differences in $X^*$};
\node[sblk=cPurple, align=center] (r3) at (7.75,0.05) {\textbf{(iii) contact-line law}\\[1pt]$\sigma\,\Delta\cos\theta\,L$\\[-1pt]\scriptsize chord of the footprint};
\draw[arr] (phi.south west) ++(0.4,0) -- (r1.north);
\draw[arr] (phi.south) -- node[right, font=\scriptsize, pos=0.4] {many $X^*$} (r2.north);
\draw[arr] (phi.south east) ++(-0.4,0) -- (r3.north);
\node[blk=cRed] (cmp) at (4.6,-3.2) {\textbf{agree} at a true constrained minimum with the step straddled;\\[-1pt]
   \scriptsize differ if $\phi^*$ is not a minimiser, or if a contact line sits on the step (pinning)};
\draw[arr] (r1.south) -- (r1.south |- cmp.north);
\draw[arr] (r2.south) -- (cmp.north);
\draw[arr] (r3.south) -- (r3.south |- cmp.north);
\end{scope}
\end{tikzpicture}


==> tikz/workflow.tex <==
% Evaluation workflow: held-out sets, predictions, reference solves, refinement and metrics
\begin{tikzpicture}[font=\small]
% test sets
\node[ttl, anchor=west] at (-0.1,1.0) {held-out test sets (never used in training)};
\foreach \n/\y/\t in {ts1/0/{uniform},ts2/-0.8/{step, $X^*$ swept},ts3/-1.6/{stripes},ts4/-2.4/{random (new seed)}}
  \node[sblk=cGrid, minimum width=3.6cm, anchor=west] (\n) at (0,\y) {\t};
\node[grp, fit=(ts1)(ts4), inner sep=5pt] (ts) {};
% two branches
\node[blk=cBlue, minimum width=3.6cm] (op) at (7.7,0.0) {\textbf{operator} $\mathcal G_{\bm w}$\\[-1pt]\scriptsize one forward pass, $\sim10^{-2}$\,s};
\node[blk=cGreen, minimum width=3.6cm] (rf) at (7.7,-2.4) {\textbf{reference minimiser}\\[-1pt]\scriptsize AL + L-BFGS-B, $\sim$s to min};
\draw[arr] (ts.east |- op) -- (op);
\draw[arr] (ts.east |- rf) -- (rf);
\node[blk=cPurple, minimum width=3.0cm] (pol) at (12.8,0.0) {\textbf{refinement}\\[-1pt]\scriptsize solver started from $\phi_{\bm w}$};
\draw[arr] (op) -- node[above, font=\footnotesize] {$\phi_{\bm w}$} (pol);
\node[blk=cRed, minimum width=3.0cm] (best) at (12.8,-2.4) {$E_{\rm best}=\min(E_{\rm ref},E_{\rm refined})$};
\draw[arr] (pol) -- (best);
\draw[arr] (rf) -- node[above, font=\footnotesize] {$\phi_{\rm ref}$} (best);
% metrics
\node[blk=cInkTwo, align=left, anchor=north] (met) at (7.6,-3.65)
  {\textbf{metrics} of every prediction:\quad
   energy gap $\delta E=(E-E_{\rm best})/E_0$,\quad field error $\|\phi-\phi_{\rm ref}\|/\|\phi_{\rm ref}+1\|$,\\
   IoU of liquid regions,\quad apparent angle $\theta_{\rm app}$ (circle fit),\quad virtual-work force $F_x$,\quad
   residuals $|\delta\mathcal V|$, $|\delta\bm X|$,\quad cost};
\draw[arr] (rf.south) -- (rf.south |- met.north);
\draw[arr] (best.south) -- (best.south |- met.north);
\end{tikzpicture}

